Secure Recovery Procedure for Manufacturing Systems using Synchronizing Automata and Supervisory Control Theory

Manufacturing systems may be subject to external attacks and failures, so it is important to deal with the recovery of the system after these situations. This paper deals with the problem of recovering a manufacturing system, modeled as a Discrete Event System (DES) using the Supervisory Control Theory (SCT), when the control structure, called supervisor, desynchronizes from the physical plant. The desynchronization may be seen as plant and supervisor being in uncorresponding states. The recovery of the system may be attained if there is a word, the synchronizing word, that regardless the state of each one of them, brings the system and supervisor back to a known state. The concepts of synchronizing automata are used to do so. In this paper we show under what conditions a set of synchronizing plants and specifications leads to a synchronizing supervisor obtained by the Supervisory Control Theory. The problem is extended to cope with multiple supervisors, proposing a local recovery when possible. We also present a simple way to model problems, composed of machines and buffers, as synchronizing automata such that it is always possible do restore synchronization between the control (supervisor) and the plant.

==> SFMdiag.tex <==

\scalebox{0.45}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641

%Shape: Rectangle [id:dp6992835774654753] 
\draw  [fill={rgb, 255:red, 207; green, 206; blue, 206 }  ,fill opacity=1 ] (40,190) -- (120,190) -- (120,230) -- (40,230) -- cycle ;
%Shape: Rectangle [id:dp20078598488543165] 
\draw  [fill={rgb, 255:red, 207; green, 206; blue, 206 }  ,fill opacity=1 ] (300,250) -- (380,250) -- (380,290) -- (300,290) -- cycle ;
%Shape: Circle [id:dp8128854628035278] 
\draw  [fill={rgb, 255:red, 206; green, 196; blue, 246 }  ,fill opacity=1 ] (180,210) .. controls (180,198.95) and (188.95,190) .. (200,190) .. controls (211.05,190) and (220,198.95) .. (220,210) .. controls (220,221.05) and (211.05,230) .. (200,230) .. controls (188.95,230) and (180,221.05) .. (180,210) -- cycle ;
%Shape: Circle [id:dp8468409129747356] 
\draw  [fill={rgb, 255:red, 206; green, 196; blue, 246 }  ,fill opacity=1 ] (180,330) .. controls (180,318.95) and (188.95,310) .. (200,310) .. controls (211.05,310) and (220,318.95) .. (220,330) .. controls (220,341.05) and (211.05,350) .. (200,350) .. controls (188.95,350) and (180,341.05) .. (180,330) -- cycle ;
%Shape: Rectangle [id:dp7564765512002074] 
\draw  [fill={rgb, 255:red, 207; green, 206; blue, 206 }  ,fill opacity=1 ] (550,250) -- (630,250) -- (630,290) -- (550,290) -- cycle ;
%Shape: Circle [id:dp022658699335991406] 
\draw  [fill={rgb, 255:red, 206; green, 196; blue, 246 }  ,fill opacity=1 ] (450,270) .. controls (450,258.95) and (458.95,250) .. (470,250) .. controls (481.05,250) and (490,258.95) .. (490,270) .. controls (490,281.05) and (481.05,290) .. (470,290) .. controls (458.95,290) and (450,281.05) .. (450,270) -- cycle ;
%Shape: Circle [id:dp11117242745982514] 
\draw  [fill={rgb, 255:red, 206; green, 196; blue, 246 }  ,fill opacity=1 ] (450,330) .. controls (450,318.95) and (458.95,310) .. (470,310) .. controls (481.05,310) and (490,318.95) .. (490,330) .. controls (490,341.05) and (481.05,350) .. (470,350) .. controls (458.95,350) and (450,341.05) .. (450,330) -- cycle ;
%Shape: Circle [id:dp1977577221205784] 
\draw  [fill={rgb, 255:red, 206; green, 196; blue, 246 }  ,fill opacity=1 ] (450,210) .. controls (450,198.95) and (458.95,190) .. (470,190) .. controls (481.05,190) and (490,198.95) .. (490,210) .. controls (490,221.05) and (481.05,230) .. (470,230) .. controls (458.95,230) and (450,221.05) .. (450,210) -- cycle ;
%Shape: Rectangle [id:dp022273010977522878] 
\draw  [fill={rgb, 255:red, 207; green, 206; blue, 206 }  ,fill opacity=1 ] (40,310) -- (120,310) -- (120,350) -- (40,350) -- cycle ;
%Shape: Circle [id:dp6997047450832943] 
\draw  [fill={rgb, 255:red, 206; green, 196; blue, 246 }  ,fill opacity=1 ] (450,510) .. controls (450,498.95) and (458.95,490) .. (470,490) .. controls (481.05,490) and (490,498.95) .. (490,510) .. controls (490,521.05) and (481.05,530) .. (470,530) .. controls (458.95,530) and (450,521.05) .. (450,510) -- cycle ;
%Shape: Circle [id:dp1880146812641128] 
\draw  [fill={rgb, 255:red, 206; green, 196; blue, 246 }  ,fill opacity=1 ] (320,180) .. controls (320,168.95) and (328.95,160) .. (340,160) .. controls (351.05,160) and (360,168.95) .. (360,180) .. controls (360,191.05) and (351.05,200) .. (340,200) .. controls (328.95,200) and (320,191.05) .. (320,180) -- cycle ;
%Shape: Circle [id:dp853077349630254] 
\draw  [fill={rgb, 255:red, 206; green, 196; blue, 246 }  ,fill opacity=1 ] (320,360) .. controls (320,348.95) and (328.95,340) .. (340,340) .. controls (351.05,340) and (360,348.95) .. (360,360) .. controls (360,371.05) and (351.05,380) .. (340,380) .. controls (328.95,380) and (320,371.05) .. (320,360) -- cycle ;
%Shape: Rectangle [id:dp49720015896753056] 
\draw  [fill={rgb, 255:red, 207; green, 206; blue, 206 }  ,fill opacity=1 ] (300,430) -- (380,430) -- (380,470) -- (300,470) -- cycle ;
%Shape: Rectangle [id:dp32946018486114337] 
\draw  [fill={rgb, 255:red, 207; green, 206; blue, 206 }  ,fill opacity=1 ] (430,400) -- (510,400) -- (510,440) -- (430,440) -- cycle ;
%Shape: Rectangle [id:dp06100340448916697] 
\draw  [fill={rgb, 255:red, 207; green, 206; blue, 206 }  ,fill opacity=1 ] (430,580) -- (510,580) -- (510,620) -- (430,620) -- cycle ;
%Shape: Rectangle [id:dp4851122318069301] 
\draw  [fill={rgb, 255:red, 207; green, 206; blue, 206 }  ,fill opacity=1 ] (300,70) -- (380,70) -- (380,110) -- (300,110) -- cycle ;
%Straight Lines [id:da5758004100363701] 
\draw    (120,210) -- (178,210) ;
\draw [shift={(180,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da42580444916139903] 
\draw    (120,330) -- (178,330) ;
\draw [shift={(180,330)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da06476806755046471] 
\draw    (220,210) -- (298.3,258.94) ;
\draw [shift={(300,260)}, rotate = 212.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4843930138498762] 
\draw    (220,330) -- (298.3,281.06) ;
\draw [shift={(300,280)}, rotate = 507.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da11689772774684726] 
\draw    (380,260) -- (448.37,211.16) ;
\draw [shift={(450,210)}, rotate = 504.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7040468136996259] 
\draw    (380,270) -- (448,270) ;
\draw [shift={(450,270)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9921138053136076] 
\draw    (380,280) -- (448.37,328.84) ;
\draw [shift={(450,330)}, rotate = 215.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3289993890187861] 
\draw    (490,210) -- (548.46,258.72) ;
\draw [shift={(550,260)}, rotate = 219.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8770664784113427] 
\draw    (490,270) -- (548,270) ;
\draw [shift={(550,270)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da03321859821654116] 
\draw    (490,330) -- (548.46,281.28) ;
\draw [shift={(550,280)}, rotate = 500.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da774134945490554] 
\draw    (630,260) -- (688,260) ;
\draw [shift={(690,260)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5615377994585753] 
\draw    (630,280) -- (688,280) ;
\draw [shift={(690,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4619745323308069] 
\draw    (-20,210) -- (38,210) ;
\draw [shift={(40,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8287257401887016] 
\draw    (-20,330) -- (38,330) ;
\draw [shift={(40,330)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da40621501609722843] 
\draw    (330,250) -- (330,202) ;
\draw [shift={(330,200)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8402479131507226] 
\draw    (330,160) -- (330,112) ;
\draw [shift={(330,110)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6360413384655368] 
\draw    (330,340) -- (330,292) ;
\draw [shift={(330,290)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da17277263212039307] 
\draw    (330,430) -- (330,382) ;
\draw [shift={(330,380)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8983456095045159] 
\draw    (460,400) -- (460,352) ;
\draw [shift={(460,350)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da18901067499905433] 
\draw    (460,490) -- (460,442) ;
\draw [shift={(460,440)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5823050367888833] 
\draw    (460,580) -- (460,532) ;
\draw [shift={(460,530)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da29710512392633315] 
\draw    (350,110) -- (350,158) ;
\draw [shift={(350,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da35594509988537704] 
\draw    (350,200) -- (350,248) ;
\draw [shift={(350,250)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3519670987591328] 
\draw    (350,290) -- (350,338) ;
\draw [shift={(350,340)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3650593350659608] 
\draw    (350,380) -- (350,428) ;
\draw [shift={(350,430)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5281380749986186] 
\draw    (480,350) -- (480,398) ;
\draw [shift={(480,400)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7620801539528357] 
\draw    (480,440) -- (480,488) ;
\draw [shift={(480,490)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da1228223235419803] 
\draw    (480,530) -- (480,578) ;
\draw [shift={(480,580)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (80,330) node   {$C_{2}$};
% Text Node
\draw (80,210) node   {$C_{1}$};
% Text Node
\draw (200,210) node   {$B_{1}$};
% Text Node
\draw (200,330) node   {$B_{2}$};
% Text Node
\draw (340,180) node   {$B_{3}$};
% Text Node
\draw (340,360) node   {$B_{4}$};
% Text Node
\draw (470,210) node   {$B_{5}$};
% Text Node
\draw (470,270) node   {$B_{6}$};
% Text Node
\draw (470,330) node   {$B_{7}$};
% Text Node
\draw (470,510) node   {$B_{8}$};
% Text Node
\draw (470,420) node   {$C_{3}$};
% Text Node
\draw (340,270) node   {$Robot$};
% Text Node
\draw (340,90) node   {$Lathe$};
% Text Node
\draw (340,450) node   {$Mill$};
% Text Node
\draw (590,270) node   {$AM$};
% Text Node
\draw (470,600) node   {$PD$};
% Text Node
\draw (10.5,200) node   {$11$};
% Text Node
\draw (10.5,320) node   {$21$};
% Text Node
\draw (149.5,200) node   {$12$};
% Text Node
\draw (149.5,320) node   {$22$};
% Text Node
\draw (250.5,240) node   {$31$};
% Text Node
\draw (250.5,300) node   {$33$};
% Text Node
\draw (307,320) node   {$37,39$};
% Text Node
\draw (307,410) node   {$52,54$};
% Text Node
\draw (373,400) node   {$51,53$};
% Text Node
\draw (360.5,310) node   {$34$};
% Text Node
\draw (449.5,560) node   {$82$};
% Text Node
\draw (490.5,550) node   {$81$};
% Text Node
\draw (449.5,470) node   {$73$};
% Text Node
\draw (490.5,460) node   {$72$};
% Text Node
\draw (319.5,230) node   {$32$};
% Text Node
\draw (319.5,140) node   {$41$};
% Text Node
\draw (360.5,220) node   {$35$};
% Text Node
\draw (360.5,130) node   {$42$};
% Text Node
\draw (420.5,220) node   {$36$};
% Text Node
\draw (414.5,260) node   {$38$};
% Text Node
\draw (420.5,320) node   {$30$};
% Text Node
\draw (449.5,380) node   {$74$};
% Text Node
\draw (490.5,370) node   {$71$};
% Text Node
\draw (519.5,220) node   {$61$};
% Text Node
\draw (510.5,260) node   {$63$};
% Text Node
\draw (519.5,320) node   {$65$};
% Text Node
\draw (659.5,250) node   {$64$};
% Text Node
\draw (659.5,290) node   {$66$};


\end{tikzpicture}
}
